DeepWrinkles: Accurate and Realistic Clothing Modeling

We present a novel method to generate accurate and realistic clothing deformation from real data capture. Previous methods for realistic cloth modeling mainly rely on intensive computation of physics-based simulation (with numerous heuristic parameters), while models reconstructed from visual observations typically suffer from lack of geometric details. Here, we propose an original framework consisting of two modules that work jointly to represent global shape deformation as well as surface details with high fidelity. Global shape deformations are recovered from a subspace model learned from 3D data of clothed people in motion, while high frequency details are added to normal maps created using a conditional Generative Adversarial Network whose architecture is designed to enforce realism and temporal consistency. This leads to unprecedented high-quality rendering of clothing deformation sequences, where fine wrinkles from (real) high resolution observations can be recovered. In addition, as the model is learned independently from body shape and pose, the framework is suitable for applications that require retargeting (e.g., body animation). Our experiments show original high quality results with a flexible model. We claim an entirely data-driven approach to realistic cloth wrinkle generation is possible.

==> images/cGAN.tikz <==
\tikzset{
  box/.style  = {draw,rectangle, minimum width=5cm, minimum height=1cm, text centered, text width=5cm, font=\Large},
  bigarrow/.style = {line width=.5mm, draw=blue!50!black!70!white, -triangle 60, postaction={draw, line width=1.5mm, shorten >=2mm, -}}
}

\begin{tikzpicture}[scale=0.9]
\linespread{0.7}
% Generator Input
\node[inner sep=0pt,text width=.9cm,align=center] (input) at (-.8,1.7)
    {\includegraphics[width=\textwidth]{nn-input.png}\\ \tiny{LR NM}\\ \tiny{$\{t, t-1\}$}};
\draw [->, line width=1.1] (-0.35,1.8) -- (0,1.8);

\draw [->, line width=1.1, style=dashed] (-0.35,1.4) -- (9,1.4);
    
\def\height{3.6}
\def\width{7.1}
	% Generator
	\draw[fill=white] (0,0) rectangle (\width,\height);
    \node[above] at (.5*\width,\height){Generator - U-Net};
    % U-Net in Generator
    %\draw (0.2,0.2) rectangle (\width-0.2,\height-0.4);
    %\node[above] at (.5*\width,\height-0.4) {\tiny U-Net};
    
    % left U
    \def\layerw{0.2}
    \def\layerm{0.2}
    \def\layers{0.2}
    \def\heightdiff{0.35}
    \def\heightmax{0.2}
    \def\lowerm{0.5}
	\draw (\layers+0*\layerw+0*\layerm,0.1+\lowerm) rectangle (\layers+1*\layerw+0*\layerm,\height-\heightmax-0*\heightdiff);
    \draw (\layers+1*\layerw+1*\layerm,0.1+\lowerm) rectangle (\layers+2*\layerw+1*\layerm,\height-\heightmax-1*\heightdiff);
    \draw (\layers+2*\layerw+2*\layerm,0.1+\lowerm) rectangle (\layers+3*\layerw+2*\layerm,\height-\heightmax-2*\heightdiff);
    \draw (\layers+3*\layerw+3*\layerm,0.1+\lowerm) rectangle (\layers+4*\layerw+3*\layerm,\height-\heightmax-3*\heightdiff);
    \draw (\layers+4*\layerw+4*\layerm,0.1+\lowerm) rectangle (\layers+5*\layerw+4*\layerm,\height-\heightmax-4*\heightdiff);
    \draw (\layers+5*\layerw+5*\layerm,0.1+\lowerm) rectangle (\layers+6*\layerw+5*\layerm,\height-\heightmax-5*\heightdiff);
    \draw (\layers+6*\layerw+6*\layerm,0.1+\lowerm) rectangle (\layers+7*\layerw+6*\layerm,\height-\heightmax-6*\heightdiff);
    \draw (\layers+7*\layerw+7*\layerm,0.1+\lowerm) rectangle (\layers+8*\layerw+7*\layerm,\height-\heightmax-7*\heightdiff);
    
    \draw[fill=lightgray] (\layers+8*\layerw+8*\layerm+0.05,0.1+\lowerm) rectangle (\layers+9*\layerw+8*\layerm+0.05,\height-\heightmax-7.6*\heightdiff);
    
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$256$}] at (\layers+0.15+0*\layerw+0*\layerm,0.7) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$128$}] at (\layers+0.15+1*\layerw+1*\layerm,0.7) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$64$}] at (\layers+0.15+2*\layerw+2*\layerm,0.6) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$32$}] at (\layers+0.15+3*\layerw+3*\layerm,0.6) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$16$}] at (\layers+0.15+4*\layerw+4*\layerm,0.6) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$8$}] at (\layers+0.15+5*\layerw+5*\layerm,0.5) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$4$}] at (\layers+0.15+6*\layerw+6*\layerm,0.5) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$2$}] at (\layers+0.15+7*\layerw+7*\layerm,0.5) {};
    
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$1$}] at (\layers+0.15+8*\layerw+8*\layerm+0.05,0.5) {};
    
    % right U
    \def\layerss{3.9}
     %\draw (\layerss+7*\layerw+7*\layerm,0.1+\lowerm) rectangle (\layerss+8*\layerw+7*\layerm,\height-\heightmax-0*\heightdiff);
    \draw (\layerss+6*\layerw+6*\layerm,0.1+\lowerm) rectangle (\layerss+7*\layerw+6*\layerm,\height-\heightmax-1*\heightdiff);
    \draw (\layerss+5*\layerw+5*\layerm,0.1+\lowerm) rectangle (\layerss+6*\layerw+5*\layerm,\height-\heightmax-2*\heightdiff);
    \draw (\layerss+4*\layerw+4*\layerm,0.1+\lowerm) rectangle (\layerss+5*\layerw+4*\layerm,\height-\heightmax-3*\heightdiff);
    \draw (\layerss+3*\layerw+3*\layerm,0.1+\lowerm) rectangle (\layerss+4*\layerw+3*\layerm,\height-\heightmax-4*\heightdiff);
    \draw (\layerss+2*\layerw+2*\layerm,0.1+\lowerm) rectangle (\layerss+3*\layerw+2*\layerm,\height-\heightmax-5*\heightdiff);
    \draw (\layerss+1*\layerw+1*\layerm,0.1+\lowerm) rectangle (\layerss+2*\layerw+1*\layerm,\height-\heightmax-6*\heightdiff);
    \draw (\layerss+0*\layerw+0*\layerm,0.1+\lowerm) rectangle (\layerss+1*\layerw+0*\layerm,\height-\heightmax-7*\heightdiff);
    
    \def\margmir{0.08}
    \draw[fill=lightgray] (\layerss+7*\layerw+7*\layerm+\margmir,0.1+\lowerm+\margmir) rectangle (\layerss+8*\layerw+7*\layerm+\margmir,\height-\heightmax-0*\heightdiff+\margmir);
    \draw[fill=lightgray] (\layerss+6*\layerw+6*\layerm+\margmir,0.1+\lowerm+\margmir) rectangle (\layerss+7*\layerw+6*\layerm+\margmir,\height-\heightmax-1*\heightdiff+\margmir);
    \draw[fill=lightgray] (\layerss+5*\layerw+5*\layerm+\margmir,0.1+\lowerm+\margmir) rectangle (\layerss+6*\layerw+5*\layerm+\margmir,\height-\heightmax-2*\heightdiff+\margmir);
    \draw[fill=lightgray] (\layerss+4*\layerw+4*\layerm+\margmir,0.1+\lowerm+\margmir) rectangle (\layerss+5*\layerw+4*\layerm+\margmir,\height-\heightmax-3*\heightdiff+\margmir);
    \draw[fill=lightgray] (\layerss+3*\layerw+3*\layerm+\margmir,0.1+\lowerm+\margmir) rectangle (\layerss+4*\layerw+3*\layerm+\margmir,\height-\heightmax-4*\heightdiff+\margmir);
    \draw[fill=lightgray] (\layerss+2*\layerw+2*\layerm+\margmir,0.1+\lowerm+\margmir) rectangle (\layerss+3*\layerw+2*\layerm+\margmir,\height-\heightmax-5*\heightdiff+\margmir);
    \draw[fill=lightgray] (\layerss+1*\layerw+1*\layerm+\margmir,0.1+\lowerm+\margmir) rectangle (\layerss+2*\layerw+1*\layerm+\margmir,\height-\heightmax-6*\heightdiff+\margmir);
    \draw[fill=lightgray] (\layerss+0*\layerw+0*\layerm+\margmir,0.1+\lowerm+\margmir) rectangle (\layerss+1*\layerw+0*\layerm+\margmir,\height-\heightmax-7*\heightdiff+\margmir);
    
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$256$}] at (\layerss+0.15+7*\layerw+7*\layerm,0.7) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$128$}] at (\layerss+0.15+6*\layerw+6*\layerm,0.7) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$64$}] at (\layerss+0.15+5*\layerw+5*\layerm,0.6) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$32$}] at (\layerss+0.15+4*\layerw+4*\layerm,0.6) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$16$}] at (\layerss+0.15+3*\layerw+3*\layerm,0.6) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$8$}] at (\layerss+0.15+2*\layerw+2*\layerm,0.5) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$4$}] at (\layerss+0.15+1*\layerw+1*\layerm,0.5) {};
    \node[label={[label distance=0cm,text depth=-1ex,rotate=90]left:$2$}] at (\layerss+0.15+0*\layerw+0*\layerm,0.5) {};
    
    % arrows
    %\draw [->, color=red!50!black, line width=1.1] (\layers+1*\layerw+0*\layerm+0.05,\height-\heightmax-0*\heightdiff-0.15) -- (\layerss+7*\layerw+8*\layerm-0.2,\height-\heightmax-0*\heightdiff-0.15);
    \draw [->, color=red!50!black, line width=1.1] (\layers+2*\layerw+1*\layerm+0.05,\height-\heightmax-1*\heightdiff-0.15) -- (\layerss+6*\layerw+7*\layerm-0.2,\height-\heightmax-1*\heightdiff-0.15);
    \draw [->, color=red!50!black, line width=1.1] (\layers+3*\layerw+2*\layerm+0.05,\height-\heightmax-2*\heightdiff-0.15) -- (\layerss+5*\layerw+6*\layerm-0.2,\height-\heightmax-2*\heightdiff-0.15);
    \draw [->, color=red!50!black, line width=1.1] (\layers+4*\layerw+3*\layerm+0.05,\height-\heightmax-3*\heightdiff-0.15) -- (\layerss+4*\layerw+5*\layerm-0.2,\height-\heightmax-3*\heightdiff-0.15);
    \draw [->, color=red!50!black, line width=1.1] (\layers+5*\layerw+4*\layerm+0.05,\height-\heightmax-4*\heightdiff-0.15) -- (\layerss+3*\layerw+4*\layerm-0.2,\height-\heightmax-4*\heightdiff-0.15);
    \draw [->, color=red!50!black, line width=1.1] (\layers+6*\layerw+5*\layerm+0.05,\height-\heightmax-5*\heightdiff-0.15) -- (\layerss+2*\layerw+3*\layerm-0.2,\height-\heightmax-5*\heightdiff-0.15);
    \draw [->, color=red!50!black, line width=1.1] (\layers+7*\layerw+6*\layerm+0.05,\height-\heightmax-6*\heightdiff-0.15) -- (\layerss+1*\layerw+2*\layerm-0.2,\height-\heightmax-6*\heightdiff-0.15);
    \draw [->, color=red!50!black, line width=1.1] (\layers+8*\layerw+7*\layerm+0.05,\height-\heightmax-7*\heightdiff-0.15) -- (\layerss+0*\layerw+1*\layerm-0.2,\height-\heightmax-7*\heightdiff-0.15);

% Generator Output
\node[inner sep=0pt,text width=.9cm,align=center] (input) at (\width+.7,1.7)
    {\includegraphics[width=.7\textwidth]{nn-output.png}\\ \tiny{HR NM}\\ \tiny{$\{ t \}$}};
\draw [->, line width=1.1] (\width,1.8) -- (\width+0.35,1.8);
    
    % Discriminator
\def\startd{9}
\def\widthd{2.8}
    \draw (\startd,0.5) rectangle (\startd+\widthd,\height);
    \node[above] at (\startd+0.5*\widthd,\height){Discriminator};
    \node[above] at (\startd+0.5*\widthd,\height-0.5){\tiny{PatchGAN}};
    
    % Patch GAN
    \node[inner sep=0pt,opacity=0.3] (nm) at (\startd+1.4,1.9)
    {\includegraphics[width=.18\textwidth]{output.png}};
    \node[inner sep=0pt] (patch) at (\startd+1.73,1.74)
    {\includegraphics[width=.047\textwidth,trim={3.5cm, 2cm, 1.5cm, 3cm},clip]{output.png}};
    \draw (\startd+1.44,1.45) rectangle (\startd+2.02,2.05);
    \node[above] at (\startd+1.44+0.29,1.1){\tiny$70 \times 70$};
    
    % output discriminator
    \draw [->] (\startd+1.5,0.5) |- (\startd+2,0.3);
    \node[above] at (\startd+2.35,0){$0,1$};
    
	% input discriminator
	\draw [->, line width=1.1] (\width+1.02,1.8) -- (\startd,1.8);
    \draw [->] (\startd+0.8,0.3) -| (\startd+1.3,0.5);
    \node[above] at (\startd+0.6,0.03){\emph{gt}};

    
    % arrows between Generator and Discriminator
%    \begin{scope}[on background layer]
%    	\draw [bigarrow] (\width+1.1,\height-1) to [out=40, in=160, looseness=1] (\startd,\height-1);
%        \draw [bigarrow] (\startd-0.1,1) to [out=220, in=-20, looseness=1] (\width+1,1);
%    \end{scope}
\end{tikzpicture}

==> overview2.tikz <==
\tikzset{
>=stealth',
  diagramEl/.style={
    rectangle, 
    rounded corners, 
    % fill=black!10,
    draw=black, very thick,
    text width=7em, 
    minimum height=3em, 
    text centered},
diagramHead/.style={
    rectangle, 
    rounded corners, 
    % fill=black!10,
    draw=black, thick,
    text width=6em, 
    minimum height=1.5em, 
    text centered,
    rotate=90},
  line/.style={draw, thick, <-}
}
  
\begin{tikzpicture}
 	 \node [diagramHead] (learning)  {Learning};
     \node [diagramEl,violet, below right = -6em and 1em of learning] (scan)  {\scriptsize{4D Scan Sequence} \\ \includegraphics[trim={7cm 4cm 8cm 2.2cm},clip,height=6em]{images/scan215900.png}};
     \node [diagramEl,violet, below = .5em of scan] (template)  {\scriptsize{Cloth Template} \\ \includegraphics[trim={5cm 1cm 5cm 1cm},clip,height=4em]{images/template05.png}};
     \node [diagramEl, below = .5em of template] (tracking)  {\scriptsize{Body Shape \& Pose Estimation}}; 
     \node [diagramEl, below right = -6.5em and 1em of scan] (normalization)  {\scriptsize{Pose\\ Normalization} \\ \includegraphics[trim={10cm 3cm 10cm 1cm},clip,height=5em]{images/normalization04.png}};
     \node [diagramEl, below = 1em of normalization] (registration)  {\scriptsize{Registration} \\ \includegraphics[trim={12cm 3cm 10cm 0cm},clip,height=5em]{images/registration03.png}};
     \node [diagramEl,teal, right = 1em of normalization] (blendshape)  {Statistical Model};
     \node [diagramEl,teal, below = 1em of blendshape] (regression)  {Blend shape Reconstruction};
     \node [diagramEl, below right = -5em and 1em of blendshape] (hr)  {\scriptsize{HR Normal Map} \\ \includegraphics[height=5em]{images/target.png}};
     \node [diagramEl, below = .5em of hr] (lr)  {\scriptsize{LR Normal Map} \\ \includegraphics[height=5em]{images/input.png}};
     \node [diagramEl,teal, below = 1em of lr] (cgan)  {cGAN};
     
     %\draw[|-,-|,->, thick,] (scan.south) to (tracking.north);
     \draw[|-,-|,->, thick,] (registration.north) to (normalization.south);
     \draw[|-,-|,->, thick,] (blendshape.south) to (regression.north);
     \draw[|-,-|,->, thick,] (normalization.east) to (blendshape.west);
     \draw[|-,-|,->, thick,] (scan.north) |-(10,9.7em)-| (hr.north);
     \draw[|-,-|,->, thick,] (scan.west) -|(0.37,2em)|- (tracking.west);
     \draw[|-,-|,->, thick,] (scan.east) -|(3.2,-2em)|- (registration.west);
     \draw[|-,-|,->, thick,] (template.east) -|(3.2,-2em)|- (registration.west);
     \draw[|-,-|,->, thick,] (tracking.east) -|(3.2,-2em)|- (registration.west);
     %\draw[|-,-|,->, thick,] ($(tracking.east)+(0,-0.25)$) -|(7,-6.82em)-| (regression.south);
     \draw[|-,-|,->, thick,] ($(tracking.east)+(0,-0.3)$) -| (regression.south);
     \draw[|-,-|,->, thick,] (hr.east) -|($(hr.east)+(0.2,-2)$)|- (cgan.east);
     \draw[|-,-|,->, thick,] (regression.east) -|($(regression.east)+(0.1,1)$)|- (hr.west);
     \draw[|-,-|,->, thick,] (regression.east) -|($(regression.east)+(0.1,-0.1)$)|- (lr.west);
     \draw[|-,-|,->, thick,] (lr.south) to (cgan.north);
     
     \draw[gray,thick,solid] ($(scan.north west)+(-0.28,0.2)$) rectangle ($(cgan.south east)+(0.3,-0.11)$);
\end{tikzpicture}

\begin{tikzpicture}
	\node [diagramHead] (runtime)  {Runtime};
    \node [diagramEl, violet, below right = .5em and 1em of runtime] (estimation)  {\scriptsize{Body Shape \& Pose}};
    \node [diagramEl, teal, below = .5em of estimation] (statmodel)  {Statistical Model};
    \node [diagramEl, teal, right = 1em of estimation] (reconstruction)  {Blend shape Reconstruction};
    \node [diagramEl, below = 1em of reconstruction] (lrmap)  {\scriptsize{LR Normal Map}};
    \node [diagramEl, teal, right = 1em of reconstruction] (cgan)  {cGAN};
    \node [diagramEl, below = 1em of cgan] (hrmap)  {\scriptsize{HR Normal Map}};
    \node [diagramEl, below right = -4em and 1em of cgan] (final) {{\scriptsize{Rendering} \\ \includegraphics[trim={2cm 8cm 1.8cm 2.6cm},clip,height=8em]{images/zorah9.png}}};
    
    \draw[|-,-|,->, thick,] (estimation.east) to (reconstruction.west);
    \draw[|-,-|,->, thick] (statmodel.east) -|(9.8em,.5em)|- (reconstruction.west);
    \draw[|-,-|,->, thick,] (reconstruction.south) to (lrmap.north);
    \draw[|-,-|,->, thick,] (cgan.south) to (hrmap.north);
    \draw[|-,-|,->, thick] (lrmap.east) -|(18.7em,.5em)|- (cgan.west);
    \draw[|-,-|,->, thick,] (hrmap.east) to ($(final.west)+(0,-0.7)$);
    \draw[|-,-|,->, thick] (reconstruction.north) |-(25em,4.6em)-| (final.north);
    
    \draw[gray,thick,solid] ($(estimation.north west)+(-0.28,0.7)$) rectangle ($(final.south east)+(0.3,-0.1)$);
\end{tikzpicture}

